Sliced skein algebras and geometric Kauffman bracket

The sliced skein algebra of a closed surface of genus $g$ with $m$ punctures, $\mathfrak{S}=\Sigma_{g,m}$, is the quotient of the Kauffman bracket skein algebra $\mathcal{S}_\xi(\mathfrak{S})$ corresponding to fixing the scalar values of its peripheral curves. We show that the sliced skein algebra of a finite type surface is a domain if the ground ring is a domain. When the quantum parameter $\xi$ is a root of unity we calculate the center of the sliced skein algebra and its PI-degree. Among applications we show that any smooth point of a sliced character variety is a fully Azumaya point of the skein algebra $\mathcal{S}_\xi(\mathfrak{S})$. For any $SL_2(\mathbb{C})$--representation $\rho$ of the fundamental group of an oriented connected 3-manifold $M$ and a root of unity $\xi$ with odd $ord(\xi^2)$, we introduce the $\rho$-reduced skein module $\mathcal{S}_{\xi,\rho}(M)$. We show that $\mathcal{S}_{\xi,\rho}(M)$ has dimension 1 when $M$ is closed and $\rho$ is irreducible. We also show that if $\rho$ is irreducible the $\rho$-reduced skein module of a handlebody, as a module over the skein algebra of its boundary, is simple and has the dimension equal to the PI-degree of the skein algebra of its boundary.

==> draws/HP-calc.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}
\coordinate (A) at (0:2);
\coordinate (B) at (60:2);
\coordinate (C) at (0,0);
\coordinate (D) at (2.5,1.73);
\coordinate (E) at (-0.5,1.73);
\coordinate (F) at (-0.5,0);
\coordinate (G) at (2.5,0);
\fill[gray!20!white] (D)--(E)--(F)--(G);
\draw (A)--(B)--(C);
\draw (1,0)node[below]{$i$} (30:1.93)node{\vphantom{$b$}$a$}
	(60:1)++(150:0.2)node{$b$};
\draw (F)--(G) (D)--(E);
\draw[fill=white] (A)circle(2pt) (B)circle(2pt) (C)circle(2pt);
%\draw (A)--(2.4,0.7) (B)--(2.1,1.3) (B)--(-0.1,1.3) (C)--(-0.4,0.7);
\end{tikzpicture}
\end{document}

==> draws/arc-matrix.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}
\coordinate (O) at (0,0);
\coordinate (E) at (90:2);
\fill[gray!20!white] (1.2,0) rectangle (-1.2,2)
	(O) -- ++(-150:1.2) -- (-1.2,0) (E) -- ++(30:1.2) -- (1.2,2);
\draw (O) edge node[below]{$\hat{e}_1$} ++(-150:1.2)
	edge node[above,pos=0.8]{$e_1$} (180:1.2) edge (150:0.6) edge (120:0.6)
	edge (E) edge (30:0.6) edge (0:1.2);
\draw (E) edge node[above]{$\hat{e}_2$} ++(30:1.2)
	edge node[below,pos=0.8]{$e_2$} ++(0:1.2) edge ++(-30:0.6) edge ++(-60:0.6)
	edge ++(-150:0.6) edge ++(180:1.2);
\draw (0,1) node[left]{$\iota(X_a)$} (0,0.7) node[right]{$a$};
\draw[inner sep=0pt] (-150:0.4)node[below right]{$+$}
	(E) ++ (30:0.4)node[above left]{$+$};
\draw[very thick] (E) ++(30:0.4)
	arc[radius=0.4,start angle=30, end angle=-75]
	--(105:0.4)
	arc[radius=0.4,start angle=105, end angle=210];
\draw[fill=white] (O)circle(2pt) (E)circle(2pt);
\end{tikzpicture}
\end{document}

==> draws/attach-embed.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}
\fill[gray!20!white] (1.5,0)rectangle(-1.5,1.2) (1,0)--(-0.5,-1)--(-1,0);
\draw (-1.5,0)--(1.5,0) (-0.5,-1) edge node[below]{$\hat{e}$} (1,0)
	edge[dashed] node[left]{$\hat{e}'$} (-1,0);
\draw[fill=white] (-1,0) circle(2pt) (1,0) circle(2pt) (-0.5,-1) circle(2pt);
\draw (1.5,1.2)node[below left]{$\mathfrak{S}$};
\draw (0,0)node[above]{$e$} (-0.2,-0.4)node{$\mathfrak{T}_e$};

\begin{scope}[xshift=5cm]
\fill[gray!20!white] (1.5,0)rectangle(-1.5,1.2);
\draw (-1.5,0)--(1.5,0);
\draw[dashed] (-1,0)--(0,0);
\draw[fill=white] (-1,0) circle(2pt) (1,0) circle(2pt);
\draw[very thick] (-0.4,0.8)--(-0.4,0) (0,0.8)--(0,0) (0.4,0.8)--(0.4,0);
\draw (1.5,1.2)node[below left]{$\mathfrak{S}$} (-0.6,0)node[below]{$e$};
\draw[thick,decorate,decoration=brace] (-0.45,0.9)--(0.45,0.9);
\draw (0,1.2)node{$\alpha$};
\draw (2,0.75)node{$\xrightarrow{\iota}$};
\end{scope}

\begin{scope}[xshift=9cm]
\fill[gray!20!white] (1.5,0)rectangle(-1.5,1.2) (1,0)--(-0.5,-1)--(-1,0);
\draw (-1.5,0)--(1.5,0) (-0.5,-1) edge node[below,pos=0.8]{$\hat{e}$} (1,0)
	edge[dashed] (-1,0);
\draw[dashed] (-1,0)--(0,0);
\draw[fill=white] (-1,0) circle(2pt) (1,0) circle(2pt) (-0.5,-1) circle(2pt);
\foreach \x in {-0.4,0,0.4}
\draw[very thick] (\x,0.8)--(\x,0)arc[radius=1-\x,start angle=-180,end angle=atan(2/3)-180];
\draw[thick,decorate,decoration=brace] (-0.45,0.9)--(0.45,0.9);
\draw (0,1.2)node{$\iota(\alpha)$};
\end{scope}

\end{tikzpicture}
\end{document}

==> draws/bad-arc-height.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}

\begin{document}
\begin{tikzpicture}[scale=1.33]
\fill[gray!20!white] (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\begin{scope}
\clip (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\draw[very thick] (-0.9,0)..controls ++(105:1)..(-1.8,2)
	(-0.6,0)..controls ++(105:1.2)..(-1.4,2)
	(60:0.5)..controls ++(135:0.5)..(-1,2)
	(60:0.8)..controls ++(135:0.4)..(-0.6,2);
\end{scope}
\draw[knot,very thick,background color=gray!20!white,knot gap=8,inner sep=2pt]
	(60:1.2)node[right]{$-$}..controls ++(150:0.4) and (-0.3,0.4)
	..(-0.3,0)node[below]{$+$};
\draw (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\path[tips,-{Stealth[length=0.2cm]}] (-1.5,0)--(-1.1,0);
\path[tips,-{Stealth[length=0.2cm]}] (0,0)--(60:0.35);
\draw[fill=white] (0,0)circle(1.5pt) (-1.5,0)circle(1.5pt) (60:1.5)circle(1.5pt);
\draw (60:1.5)++(-0.4,-0.05)node{$X_{\hat{e}}$} (60:0.9)node[right]{$e$} (-1,0)node[below]{$a$};
\draw[thick,decorate,decoration=brace] (-1.4,1.35)--(-0.46,1.82);
\draw (-0.95,1.6)++(-0.07,0.14)node{$\alpha$};

\begin{scope}[xshift=3.5cm]
\fill[gray!20!white] (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\begin{scope}
\clip (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\draw[very thick] (-0.9,0)..controls ++(105:1)..(-1.8,2)
	(-0.6,0)..controls ++(105:1.2)..(-1.4,2)
	(60:0.5)..controls ++(135:0.5)..(-1,2)
	(60:0.8)..controls ++(135:0.4)..(-0.6,2);
\end{scope}
\draw[very thick,inner sep=2pt] (60:0.3)node[right]{$-$}
	..controls ++(150:0.3) and (-0.3,0.3)
	..(-0.3,0)node[below]{$+$};
\draw (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\path[tips,-{Stealth[length=0.2cm]}] (-1.5,0)--(-1.1,0);
\path[tips,-{Stealth[length=0.2cm]}] (0,0)--(60:1.2);
\draw[fill=white] (0,0)circle(1.5pt) (-1.5,0)circle(1.5pt) (60:1.5)circle(1.5pt);
\end{scope}

\begin{scope}[xshift=7cm]
\fill[gray!20!white] (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\draw[very thick,inner sep=2pt] (60:0.3)node[right]{$-$}
	..controls ++(150:0.3) and (-1.2,0.3)
	..(-1.2,0)node[below]{$+$};
\begin{scope}
\clip (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\draw[knot,very thick,background color=gray!20!white,knot gap=6]
	(-0.9,0)..controls ++(105:1)..(-1.8,2)
	(-0.6,0)..controls ++(105:1.2)..(-1.4,2)
	(60:0.5)..controls ++(135:0.5)..(-1,2)
	(60:0.8)..controls ++(135:0.4)..(-0.6,2);
\end{scope}
\draw (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\draw (-0.4,0.5)node{$X_{\hat{e}}$};
\path[tips,-{Stealth[length=0.2cm]}] (-1.5,0)--(-0.2,0);
\path[tips,-{Stealth[length=0.2cm]}] (0,0)--(60:1.2);
\draw[fill=white] (0,0)circle(1.5pt) (-1.5,0)circle(1.5pt) (60:1.5)circle(1.5pt);
\end{scope}
\end{tikzpicture}
\end{document}

==> draws/bad-arc-res.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}

\begin{document}
\begin{tikzpicture}[scale=1.33]
\fill[gray!20!white] (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\begin{scope}
\clip (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\draw[very thick] (-0.7,0)..controls ++(105:1)..(-1.5,2)
	(60:0.25)..controls ++(135:0.7)..(-1,2)
	(60:0.5)..controls ++(135:0.6)..(-0.75,2)
	(60:0.75)..controls ++(135:0.5)..(-0.5,2);
\end{scope}
\draw[knot,very thick,background color=gray!20!white,knot gap=6,inner sep=2pt]
	(60:1.2)node[right]{$+$}..controls ++(150:0.4) and (-0.3,0.4)
	..(-0.3,0)node[below]{$+$};
%\draw[dashed] (-0.15,0.5)circle(0.17);
\draw (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\path[tips,-{Stealth[length=0.2cm]}] (-1.5,0)--(-1,0);
\path[tips,-{Stealth[length=0.2cm]}] (0,0)--(60:1.1);
\draw[fill=white] (0,0)circle(1.5pt) (-1.5,0)circle(1.5pt) (60:1.5)circle(1.5pt);
\draw (60:1.5)++(-0.4,-0.05)node{$X_e$} (60:0.9)node[right]{$e$}
	(60:0.2)node[inner sep=2pt,right]{$-$};
\draw[thick,decorate,decoration=brace] (-1.22,1.44)--(-0.4,1.85);
\draw (-0.85,1.65)++(-0.07,0.14)node{$\alpha$};

\begin{scope}[xshift=3.5cm]
\fill[gray!20!white] (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\begin{scope}
\clip (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\draw[very thick] (-0.7,0)..controls ++(105:1)..(-1.5,2)
	(60:0.5)..controls ++(135:0.6)..(-0.75,2)
	(60:0.75)..controls ++(135:0.5)..(-0.5,2);
\draw[very thick,rounded corners=10pt] (-0.3,0)--(-0.2,0.5)--(-1,2);
\end{scope}
\draw[knot,very thick,background color=gray!20!white,knot gap=6,inner sep=2pt,rounded corners=10pt]
	(60:1.2)node[right]{$+$}..controls ++(150:0.35)..(-0.2,0.5)--
	(60:0.25)node[right]{$-$};
\draw[inner sep=2pt] (-0.3,0)node[below]{$+$};
\draw (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\path[tips,-{Stealth[length=0.2cm]}] (-1.5,0)--(-1,0);
\path[tips,-{Stealth[length=0.2cm]}] (0,0)--(60:1.1);
\draw[fill=white] (0,0)circle(1.5pt) (-1.5,0)circle(1.5pt) (60:1.5)circle(1.5pt);
\end{scope}

\begin{scope}[xshift=7cm]
\fill[gray!20!white] (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\begin{scope}
\clip (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\draw[very thick] (-0.7,0)..controls ++(105:1)..(-1.5,2)
	(60:0.5)..controls ++(135:0.6)..(-0.75,2)
	(60:0.75)..controls ++(135:0.5)..(-0.5,2);
\draw[knot,very thick,background color=gray!20!white,knot gap=6,rounded corners] (60:1.2)..controls ++(150:0.4)..(-0.2,0.5)--(-1,2);
\end{scope}
\draw[very thick,inner sep=2pt]
	(-0.3,0)node[below]{$+$}..controls (-0.2,0.5)..(60:0.25)node[right]{$-$};
\draw[inner sep=2pt] (60:1.2)node[right]{$+$};
\draw (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\path[tips,-{Stealth[length=0.2cm]}] (-1.5,0)--(-1,0);
\path[tips,-{Stealth[length=0.2cm]}] (0,0)--(60:1.1);
\draw[fill=white] (0,0)circle(1.5pt) (-1.5,0)circle(1.5pt) (60:1.5)circle(1.5pt);
\end{scope}
\end{tikzpicture}
\end{document}

==> draws/bad-arc.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}
\draw[fill=gray!20!white] (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\draw[very thick] (60:0.75)..controls (0,0.85) and (-0.75,0.4)..(-0.75,0);
\draw (120:1)node{$D(e)$} (60:1)node[right]{$e$};
\draw[fill=white] (0,0)circle(2pt) (-1.5,0)circle(2pt) (60:1.5)circle(2pt);
\begin{scope}[xshift=3.5cm]
\draw[fill=gray!20!white] (-2,1)--(-1.5,0)--(0,0)--(60:1.5)--(0,2);
\draw[very thick] (60:0.75)..controls (0,0.85) and (-0.75,0.4)..
	(-0.75,0)node[below]{$+$} (60:0.65)node[right]{$-$};
\draw (120:1)node{$D(e)$} (60:1)node[right]{$e$};
\draw[fill=white] (0,0)circle(2pt) (-1.5,0)circle(2pt) (60:1.5)circle(2pt);
\end{scope}
\begin{scope}[xshift=7cm,yshift=0.8cm]
\fill[gray!20!white] (0,0)circle[x radius=1.6,y radius=1];
\draw[fill=white] (0.5,0)circle[x radius=0.5,y radius=0.4];
\path[tips,-{Stealth[length=0.15cm]}] (0.82,1)--(1,0);
\draw[very thick,inner sep=1pt] (0.5,0.4)node[below]{$-$}
	..controls (0.3,0.8) and (-0.5,0.5)..(-0.5,0)
	..controls (-0.5,-0.5) and (0.3,-0.8)..(0.5,-0.4)node[above]{$+$};
\draw[fill=white] (0,0)circle(2pt) (1,0)node[right]{$e$} (-0.5,0)node[left]{$D(e)$};
\end{scope}
\end{tikzpicture}
\end{document}

==> draws/bigon-st-gen.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}
\draw[fill=gray!20!white] (0,-1)
	arc[start angle=-60,end angle=60,radius=1.15]
	arc[start angle=120,end angle=240,radius=1.15];
\draw[fill=white] (0,-1)circle(2pt) (0,1)circle(2pt);
\draw[very thick] (-0.58,0)node[left]{$\mu$} to node[above]{$a$}
	(0.58,0)node[right]{$\nu$};
\draw (0.64,0.7)node{$e_R$} (-0.64,0.7)node{$e_L$};
\end{tikzpicture}
\end{document}

==> draws/commute-boundary.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}
\fill[gray!20!white] (1.5,0) -- ++(-135:1.2)--(0,0)--(-135:1.2)--(-1.5,0)
	(1.5,0)arc[start angle=0,end angle=180,radius=1.5];
\draw[pos=0.7] (-1.5,0)--(1.5,0)
	(1.5,0)node[above left]{$e$} (75:0.5)node[above]{$\iota(X_a)$}
	(0,0) edge node[left]{$\hat{e}_1$} (-135:1.2)
	edge (30:0.7) edge (120:0.7) edge (150:0.7)
	edge node[above]{$e_1$}(-1.5,0)
	(1.5,0) edge node[left]{$\hat{e}$} ++(-135:1.2);
\draw[very thick,inner sep=0pt] (1.5,0)++(-135:0.4)node[below right]{$\pm$}
	arc[radius=0.4,start angle=-135,end angle=-165]
	--(15:0.4)arc[radius=0.4,start angle=15,end angle=225]node[below right]{$+$};
\draw[fill=white] (0,0) circle(2pt) (1.5,0)circle(2pt);
\end{tikzpicture}
\end{document}

==> draws/monogon-punc.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}
\fill[gray!20!white] (0,0)rectangle(3,2);
\draw (0,1) to node[below]{$e_v$} (1.5,1)node[right]{$v$};
\draw (0,0)--(0,2) (0,1) to[curve through={(1.5,1.8)..(2.5,1)..(1.5,0.2)}] cycle;
\draw[fill=white] (0,1)circle(2pt) (1.5,1)circle(2pt);
\end{tikzpicture}
\end{document}

==> draws/move-left.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}
\begin{scope}
\clip (1,0)arc[x radius=1.25,y radius=1,start angle=0,end angle=180];
\fill[gray!20!white] (-1.5,0) rectangle (1,1);
\draw[very thick] (0,0) edge (0.5,1) edge (-0.5,1) edge (-1.5,1);
\end{scope}
\draw (-1.5,0)--(1,0) (-0.5,0)node[below]{$\alpha$};
\draw[fill=white] (0,0)circle(2pt);

\begin{scope}[xshift=3.5cm]
\begin{scope}
\clip (1,0)arc[x radius=1.25,y radius=1,start angle=0,end angle=180];
\fill[gray!20!white] (-1.5,0) rectangle (1,1);
\draw[very thick] (0.5,1)--(-0.2,0) (-0.5,1)--(-0.4,0) (-1.5,1)--(-0.6,0);
\end{scope}
\path[tips,-{Stealth[length=0.2cm]}] (-1.5,0)--(-1,0);
\draw (-1.5,0)--(1,0) (-0.5,0)node[below]{$\overleftarrow\alpha$};
\draw[fill=white] (0,0)circle(2pt);
\end{scope}
\end{tikzpicture}
\end{document}

==> draws/quad-i.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}
\coordinate (A) at (0,0);
\coordinate (B) at (1.73,0);
\coordinate (C) at (1.73,1.73);
\coordinate (D) at (0,1.73);
\draw[fill=gray!20!white] (C) to node[below right]{$i$} (A) to node[below]{$a$} (B) to node[right]{$b$} (C) to node[above]{$c$} (D) to node[left]{$d$} (A);
\draw[fill=white] (A)circle(2pt) (B)circle(2pt) (C)circle(2pt) (D)circle(2pt);
\end{tikzpicture}
\end{document}

==> draws/triangle-split.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}
\draw[fill=gray!20!white] (-60:2.5) to node[right]{$b$} (0,0)
	to node[left]{$c$} (-120:2.5) to node[below]{$a$} cycle;
\draw[fill=gray!20!white]
	(-60:2.5) to[out=140,in=-80] node[left]{$b'$} (0,0)
	to[out=-100,in=40] node[right,pos=0.65,inner sep=2pt]{$c'$} (-120:2.5)
	to[out=20,in=160] node[above,inner sep=1pt]{$a'$} cycle;
\draw[fill=white] (-60:2.5)circle(2pt) (0,0)circle(2pt)
	(-120:2.5)circle(2pt);
\end{tikzpicture}
\end{document}

==> draws/triangle-st-gen.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb,amsthm}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}
\draw[fill=gray!20!white] (-60:2.5) to node[right,pos=0.35]{$b$} (0,0)
	to node[left,pos=0.65]{$c$} (-120:2.5)
	to node[below]{$a$} cycle;
\draw[fill=white] (-60:2.5)circle(2pt) (0,0)circle(2pt)
	(-120:2.5)circle(2pt);
\draw[very thick] (-120:0.75)node[left]{$\mu$} to[out=-30,in=-150] node[below]{$\alpha$} (-60:0.75)node[right]{$\nu$};
\end{tikzpicture}
\end{document}
